Third-quantized symmetry breaking and the selection of fundamental constants

A mechanism is proposed in which the third-quantized wave function of the universe undergoes spontaneous symmetry breaking. In principle, this mechanism may be enabled by a potential arising from interactions between scalar and hypothetical fermionic degrees of freedom of the wave function in minisuperspace. A connection is established between the vacuum expectation value of the broken phase and the values of the speed of light and the gravitational constant. Crucially, a new, broken vacuum is established, which is linked to the symmetric state via Bogoliubov transformations. The resulting transformation coefficients indicate that this broken phase contains excitations relative to the symmetric vacuum. These excited modes are interpreted as the production of universes during a phase transition within the multiverse.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

